A Quantum Natural Language Processing Approach to Musical Intelligence

There has been tremendous progress in Artificial Intelligence (AI) for music, in particular for musical composition and access to large databases for commercialisation through the Internet. We are interested in further advancing this field, focusing on composition. In contrast to current black-box AI methods, we are championing an interpretable compositional outlook on generative music systems. In particular, we are importing methods from the Distributional Compositional Categorical (DisCoCat) modelling framework for Natural Language Processing (NLP), motivated by musical grammars. Quantum computing is a nascent technology, which is very likely to impact the music industry in time to come. Thus, we are pioneering a Quantum Natural Language Processing (QNLP) approach to develop a new generation of intelligent musical systems. This work follows from previous experimental implementations of DisCoCat linguistic models on quantum hardware. In this chapter, we present Quanthoven, the first proof-of-concept ever built, which (a) demonstrates that it is possible to program a quantum computer to learn to classify music that conveys different meanings and (b) illustrates how such a capability might be leveraged to develop a system to compose meaningful pieces of music. After a discussion about our current understanding of music as a communication medium and its relationship to natural language, the chapter focuses on the techniques developed to (a) encode musical compositions as quantum circuits, and (b) design a quantum classifier. The chapter ends with demonstrations of compositions created with the system.

==> figures/tikz/QC_a.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=2}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2.75) {};
		\node [style=none] (1) at (-8, 4.25) {};
		\node [style=none] (2) at (-6.5, 2.75) {};
		\node [style=none] (3) at (-9.5, 0.5) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (6) at (-8, 2.75) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-5, 4.25) {};
		\node [style=none] (9) at (-3.5, 5.75) {};
		\node [style=none] (10) at (-2, 4.25) {};
		\node [style=none] (11) at (-3.5, 4.25) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-3.5, -2.75) {};
		\node [style=none] (14) at (-5, -1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=none] (16) at (-5, 2.75) {};
		\node [style=none] (17) at (-2, 2.75) {};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-3.5, 2.75) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-6.25, 1.75) {\Large{$=$}};
		\node [style=none] (23) at (-8, 3.25) {\large{$\psi'$}};
		\node [style=none] (24) at (-8, 0) {\large{$0$}};
		\node [style=none] (25) at (-3.5, 1.75) {\large{$U$}};
		\node [style=none] (26) at (-3.5, 4.75) {\large{$\psi$}};
		\node [style=none] (27) at (-3.5, -1.75) {\large{$0$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (11.center) to (20.center);
		\draw (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/QC_b.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=1.75}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3.25) {};
		\node [style=none] (1) at (-8, 4.5) {};
		\node [style=none] (2) at (-7, 3.25) {};
		\node [style=none] (6) at (-8, 3.25) {};
		\node [style=none] (16) at (-8.5, 2.5) {};
		\node [style=none] (17) at (-7.5, 2.5) {};
		\node [style=none] (18) at (-8.5, 1.5) {};
		\node [style=none] (19) at (-7.5, 1.5) {};
		\node [style=none] (23) at (-8, 3.75) {{$0$}};
		\node [style=none] (28) at (-8, 2.5) {};
		\node [style=none] (30) at (-8, 2) {{$H$}};
		\node [style=none] (32) at (-9.25, 0.75) {};
		\node [style=none] (33) at (-6.75, 0.75) {};
		\node [style=none] (34) at (-9.25, -0.75) {};
		\node [style=none] (35) at (-6.75, -0.75) {};
		\node [style=none] (37) at (-8, 0) {\large{$R_z(\alpha)$}};
		\node [style=none] (38) at (-8, 0.75) {};
		\node [style=none] (39) at (-8, -0.75) {};
		\node [style=none] (40) at (-9.25, -2.75) {};
		\node [style=none] (41) at (-6.75, -2.75) {};
		\node [style=none] (42) at (-9.25, -4.25) {};
		\node [style=none] (43) at (-6.75, -4.25) {};
		\node [style=none] (45) at (-8, -3.5) {\large{$R_x(\beta)$}};
		\node [style=none] (46) at (-8, -2.75) {};
		\node [style=none] (47) at (-8, -4.25) {};
		\node [style=none] (48) at (-8, -6.25) {};
		\node [style=none] (49) at (-8, 1.5) {};
		\node [style=none] (50) at (-6.25, 3.25) {};
		\node [style=none] (51) at (-5.25, 4.5) {};
		\node [style=none] (52) at (-4.25, 3.25) {};
		\node [style=none] (53) at (-5.25, 3.25) {};
		\node [style=none] (54) at (-5.75, 2.5) {};
		\node [style=none] (55) at (-4.75, 2.5) {};
		\node [style=none] (56) at (-5.75, 1.5) {};
		\node [style=none] (57) at (-4.75, 1.5) {};
		\node [style=none] (58) at (-5.25, 3.75) {{$0$}};
		\node [style=none] (59) at (-5.25, 2.5) {};
		\node [style=none] (60) at (-5.25, 2) {{$H$}};
		\node [style=none] (61) at (-6.5, -1) {};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-6.5, -2.5) {};
		\node [style=none] (64) at (-4, -2.5) {};
		\node [style=none] (65) at (-5.25, -1.75) {\large{$R_z(\gamma)$}};
		\node [style=none] (66) at (-5.25, -1) {};
		\node [style=none] (67) at (-5.25, -2.5) {};
		\node [style=none] (76) at (-5.25, 1.5) {};
		\node [style=none] (77) at (-5.25, -6.25) {};
		\node [style=none] (78) at (-6.75, 0) {};
		\node [style={black_dot}] (79) at (-5.25, 0) {};
		\node [style=none] (80) at (-3.5, 3.25) {};
		\node [style=none] (81) at (-2.5, 4.5) {};
		\node [style=none] (82) at (-1.5, 3.25) {};
		\node [style=none] (83) at (-2.5, 3.25) {};
		\node [style=none] (84) at (-3, 2.5) {};
		\node [style=none] (85) at (-2, 2.5) {};
		\node [style=none] (86) at (-3, 1.5) {};
		\node [style=none] (87) at (-2, 1.5) {};
		\node [style=none] (88) at (-2.5, 3.75) {{$0$}};
		\node [style=none] (89) at (-2.5, 2.5) {};
		\node [style=none] (90) at (-2.5, 2) {{$H$}};
		\node [style=none] (98) at (-2.5, 1.5) {};
		\node [style={black_dot}] (100) at (-2.5, -1.75) {};
		\node [style=none] (101) at (-2.5, -4.75) {};
		\node [style=none] (102) at (-4, -1.75) {};
		\node [style=none] (103) at (-0.75, 3.25) {};
		\node [style=none] (104) at (0.25, 4.5) {};
		\node [style=none] (105) at (1.25, 3.25) {};
		\node [style=none] (106) at (0.25, 3.25) {};
		\node [style=none] (107) at (-0.25, 2.5) {};
		\node [style=none] (108) at (0.75, 2.5) {};
		\node [style=none] (109) at (-0.25, 1.5) {};
		\node [style=none] (110) at (0.75, 1.5) {};
		\node [style=none] (111) at (0.25, 3.75) {{$0$}};
		\node [style=none] (112) at (0.25, 2.5) {};
		\node [style=none] (113) at (0.25, 2) {{$H$}};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (1.5, -0.75) {};
		\node [style=none] (118) at (0.25, 0) {\large{$R_z(\delta)$}};
		\node [style=none] (119) at (0.25, 0.75) {};
		\node [style=none] (120) at (0.25, -0.75) {};
		\node [style=none] (121) at (0.25, 1.5) {};
		\node [style=none] (122) at (0.25, -6.25) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style={white_dot}] (125) at (-2.5, -3.5) {};
		\node [style={black_dot}] (126) at (0.25, -3.5) {};
		\node [style=none] (127) at (2, 3.25) {};
		\node [style=none] (128) at (3, 4.5) {};
		\node [style=none] (129) at (4, 3.25) {};
		\node [style=none] (130) at (3, 3.25) {};
		\node [style=none] (131) at (2.5, 2.5) {};
		\node [style=none] (132) at (3.5, 2.5) {};
		\node [style=none] (133) at (2.5, 1.5) {};
		\node [style=none] (134) at (3.5, 1.5) {};
		\node [style=none] (135) at (3, 3.75) {{$0$}};
		\node [style=none] (136) at (3, 2.5) {};
		\node [style=none] (137) at (3, 2) {{$H$}};
		\node [style=none] (138) at (1.75, -2.75) {};
		\node [style=none] (139) at (4.25, -2.75) {};
		\node [style=none] (140) at (1.75, -4.25) {};
		\node [style=none] (141) at (4.25, -4.25) {};
		\node [style=none] (142) at (3, -3.5) {\large{$R_x(\zeta)$}};
		\node [style=none] (143) at (3, -2.75) {};
		\node [style=none] (144) at (3, -4.25) {};
		\node [style=none] (145) at (3, 1.5) {};
		\node [style=none] (146) at (3, -6.25) {};
		\node [style=none] (147) at (4.25, -3.5) {};
		\node [style={black_dot}] (148) at (3, 0) {};
		\node [style=none] (149) at (-3, -2.75) {};
		\node [style=none] (150) at (0.75, -2.75) {};
		\node [style=none] (151) at (-3, -4.25) {};
		\node [style=none] (152) at (0.75, -4.25) {};
		\node [style=none] (153) at (-1.5, 1) {};
		\node [style=none] (154) at (3.5, 1) {};
		\node [style=none] (155) at (-1.5, -1) {};
		\node [style=none] (156) at (3.5, -1) {};
		\node [style=none] (157) at (-1.25, -4.75) {\large{(ii)}};
		\node [style=none] (158) at (1, -1.5) {\large{(i)}};
		\node [style=none] (159) at (-2.5, -3.5) {\large{$+$}};
		\node [style=none] (160) at (-3, -4.75) {};
		\node [style=none] (161) at (-2, -4.75) {};
		\node [style=none] (162) at (-3, -5.75) {};
		\node [style=none] (163) at (-2, -5.75) {};
		\node [style=none] (165) at (-2.5, -5.25) {{$H$}};
		\node [style=none] (166) at (-2.5, -5.75) {};
		\node [style=none] (167) at (-2.5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (6.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (43.center);
		\draw (49.center) to (38.center);
		\draw (39.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (53.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (76.center) to (66.center);
		\draw (67.center) to (77.center);
		\draw (78.center) to (79);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (87.center);
		\draw (83.center) to (89.center);
		\draw (98.center) to (101.center);
		\draw (102.center) to (100);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (103.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (108.center) to (110.center);
		\draw (106.center) to (112.center);
		\draw (114.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (115.center) to (117.center);
		\draw (121.center) to (119.center);
		\draw (120.center) to (122.center);
		\draw (125) to (126);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (127.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (134.center);
		\draw (130.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (139.center) to (141.center);
		\draw (145.center) to (143.center);
		\draw (144.center) to (146.center);
		\draw (124.center) to (148);
		\draw [style={dashed_line}] (149.center) to (150.center);
		\draw [style={dashed_line}] (149.center) to (151.center);
		\draw [style={dashed_line}] (151.center) to (152.center);
		\draw [style={dashed_line}] (150.center) to (152.center);
		\draw [style={dashed_line}] (153.center) to (155.center);
		\draw [style={dashed_line}] (153.center) to (154.center);
		\draw [style={dashed_line}] (154.center) to (156.center);
		\draw [style={dashed_line}] (155.center) to (156.center);
		\draw (160.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (161.center) to (163.center);
		\draw (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/bob_plays_guitar.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (1) at (3.125, -0.2) {$n$};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (3.25, -0.4) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (3.75, 0.4) {};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (2.75, 0.4) {};
		\node [style=none, fill=white, scale=1] (9) at (3.25, 0.2) {Bob};
		\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (4.375, -0.2) {$n^{r}$};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (4.5, -0.4) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (16) at (5.375, -0.2) {$n^{l}$};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (5.5, -0.4) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (21) at (5.75, 0.4) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (4.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (24) at (5, 0.2) {plays};
		\node [style=none, fill=white, anchor=west, scale=0.85] (25) at (6.625, -0.2) {$n$};
		\node [style=none] (26) at (6.75, 0) {};
		\node [style=none] (27) at (6.75, -0.4) {};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (7.25, 0.4) {};
		\node [style=none] (31) at (6.75, 0.5) {};
		\node [style=none] (32) at (6.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (33) at (6.75, 0.2) {guitar};
		\node [style=none] (34) at (3.875, -0.65) {};
		\node [style=none] (35) at (6.125, -0.65) {};
		\node [style=none] (36) at (5, -1.25) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (37) at (4.9, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [-, fill=white] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [-, fill=white] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [-, fill=white] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [in=180, out=-90, looseness=0.72] (3.center) to (34.center);
		\draw [in=0, out=-90, looseness=0.72] (12.center) to (34.center);
		\draw [in=180, out=-90, looseness=0.72] (18.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.72] (27.center) to (35.center);
		\draw [in=90, out=-90] (15.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/c4_seq_a4.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (1) at (3.125, -0.2) {$n$};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (3.25, -0.4) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (3.75, 0.4) {};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (2.75, 0.4) {};
		\node [style=none, fill=white, scale=1] (9) at (3.25, 0.2) {C4};
		\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (4.375, -0.2) {$n^{r}$};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (4.5, -0.4) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (16) at (5.375, -0.2) {$n^{l}$};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (5.5, -0.4) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (21) at (5.75, 0.4) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (4.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (24) at (5, 0.2) {sequence};
		\node [style=none, fill=white, anchor=west, scale=0.85] (25) at (6.625, -0.2) {$n$};
		\node [style=none] (26) at (6.75, 0) {};
		\node [style=none] (27) at (6.75, -0.4) {};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (7.25, 0.4) {};
		\node [style=none] (31) at (6.75, 0.5) {};
		\node [style=none] (32) at (6.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (33) at (6.75, 0.2) {A4};
		\node [style=none] (34) at (3.875, -0.65) {};
		\node [style=none] (35) at (6.125, -0.65) {};
		\node [style=none] (36) at (5, -1.25) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (37) at (4.9, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [-, fill=white] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [-, fill=white] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [-, fill=white] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [in=180, out=-90, looseness=0.72] (3.center) to (34.center);
		\draw [in=0, out=-90, looseness=0.72] (12.center) to (34.center);
		\draw [in=180, out=-90, looseness=0.72] (18.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.72] (27.center) to (35.center);
		\draw [in=90, out=-90] (15.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cfg1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (8, -1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=none] (7) at (6.5, -1) {};
		\node [style=none] (8) at (6.5, -2) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (6.5, 0.75) {};
		\node [style=none] (11) at (7.5, 0.75) {};
		\node [style=none] (12) at (5.875, 0.5) {\scriptsize NP};
		\node [style=none] (13) at (7.875, 0.5) {\scriptsize NP};
		\node [style=none] (14) at (6.875, 0.5) {\scriptsize V};
		\node [style=none] (15) at (6.875, -1.5) {\scriptsize S};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (3.5, 0.75) {};
		\node [style=none] (28) at (2.925, 0.45) {\scriptsize Adj};
		\node [style=none] (30) at (3.875, 0.5) {\scriptsize N};
		\node [style=none] (31) at (3.5, -1.5) {\scriptsize NP};
		\node [style=none] (32) at (9, 0) {};
		\node [style=none] (33) at (11, 0) {};
		\node [style=none] (34) at (11, -1) {};
		\node [style=none] (35) at (9, -1) {};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (10, -1) {};
		\node [style=none] (39) at (10, -2) {};
		\node [style=none] (41) at (10, 0.75) {};
		\node [style=none] (43) at (10.375, 0.5) {\scriptsize N};
		\node [style=none] (44) at (10.5, -1.5) {\scriptsize NP};
		\node [style=none] (45) at (4, 3.25) {};
		\node [style=none] (46) at (5, 3.25) {};
		\node [style=none] (47) at (5, 2.25) {};
		\node [style=none] (48) at (4, 2.25) {};
		\node [style=none] (49) at (4.5, 3.25) {};
		\node [style=none] (50) at (4.5, 2.25) {};
		\node [style=none] (51) at (4.5, 1.5) {};
		\node [style=none] (52) at (4.875, 1.75) {\scriptsize N};
		\node [style=none] (53) at (6, 3.25) {};
		\node [style=none] (54) at (7, 3.25) {};
		\node [style=none] (55) at (7, 2.25) {};
		\node [style=none] (56) at (6, 2.25) {};
		\node [style=none] (57) at (6.5, 3.25) {};
		\node [style=none] (58) at (6.5, 2.25) {};
		\node [style=none] (59) at (6.5, 1.5) {};
		\node [style=none] (60) at (6.875, 1.75) { \scriptsize V};
		\node [style=none] (61) at (8, 3.25) {};
		\node [style=none] (62) at (9, 3.25) {};
		\node [style=none] (63) at (9, 2.25) {};
		\node [style=none] (64) at (8, 2.25) {};
		\node [style=none] (65) at (8.5, 3.25) {};
		\node [style=none] (66) at (8.5, 2.25) {};
		\node [style=none] (67) at (8.5, 1.5) {};
		\node [style=none] (68) at (8.925, 1.7) {\scriptsize Adj};
		\node [style=none] (69) at (4.5, 2.75) {n};
		\node [style=none] (70) at (6.5, 2.75) {v};
		\node [style=none] (71) at (8.5, 2.75) {adj};
		\node [style=none] (72) at (6.5, -0.5) {rule 2};
		\node [style=none] (73) at (3, -0.5) {rule 1};
		\node [style=none] (74) at (10, -0.5) {rule 3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (25.center) to (20.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (41.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cfg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (0, -0.75) {};
		\node [style=none] (56) at (0, -1.125) {};
		\node [style=none, right] (57) at (0.1, -0.975) {\scriptsize e$_1$};
		\node [style=none] (58) at (-0.25, -0.75) {};
		\node [style=none] (59) at (0.25, -0.75) {};
		\node [style=none] (60) at (0.25, -0.25) {};
		\node [style=none] (61) at (-0.25, -0.25) {};
		\node [style=none, fill=white] (62) at (0, -0.5) {$p_i$};
		\node [style=none] (63) at (2, -0.5) {};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=none] (65) at (2, -1.125) {};
		\node [style=none, right] (66) at (2.1, -0.975) {\scriptsize e$_2$};
		\node [style=none] (67) at (1.75, -0.75) {};
		\node [style=none] (68) at (2.25, -0.75) {};
		\node [style=none] (69) at (2.25, -0.25) {};
		\node [style=none] (70) at (1.75, -0.25) {};
		\node [style=none, fill=white] (71) at (2, -0.5) {$s_i$};
		\node [style=none] (72) at (4, -0.5) {};
		\node [style=none] (73) at (4, -0.75) {};
		\node [style=none] (74) at (4, -1.125) {};
		\node [style=none, right] (75) at (4.1, -0.975) {\scriptsize e$_3$};
		\node [style=none] (76) at (3.75, -0.75) {};
		\node [style=none] (77) at (4.25, -0.75) {};
		\node [style=none] (78) at (4.25, -0.25) {};
		\node [style=none] (79) at (3.75, -0.25) {};
		\node [style=none, fill=white] (80) at (4, -0.5) {$t_i$};
		\node [style=none] (81) at (-2, -0.5) {};
		\node [style=none] (82) at (-2, -0.75) {};
		\node [style=none] (83) at (-2, -1.125) {};
		\node [style=none, right] (84) at (-1.9, -0.975) {\scriptsize s};
		\node [style=none] (85) at (-2.25, -0.75) {};
		\node [style=none] (86) at (-1.75, -0.75) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-2.25, -0.25) {};
		\node [style=none, fill=white] (89) at (-2, -0.5) {$g_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw [-, fill=white] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [in=90, out=-90] (64.center) to (65.center);
		\draw [-, fill=white] (67.center) to (68.center);
		\draw [-, fill=white] (68.center) to (69.center);
		\draw [-, fill=white] (69.center) to (70.center);
		\draw [-, fill=white] (70.center) to (67.center);
		\draw [in=90, out=-90] (73.center) to (74.center);
		\draw [-, fill=white] (76.center) to (77.center);
		\draw [-, fill=white] (77.center) to (78.center);
		\draw [-, fill=white] (78.center) to (79.center);
		\draw [-, fill=white] (79.center) to (76.center);
		\draw [in=90, out=-90] (82.center) to (83.center);
		\draw [-, fill=white] (85.center) to (86.center);
		\draw [-, fill=white] (86.center) to (87.center);
		\draw [-, fill=white] (87.center) to (88.center);
		\draw [-, fill=white] (88.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cfg2pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1.125) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none, right] (3) at (0.85, 1) {\scriptsize e$_1$};
		\node [style=none] (4) at (1.75, 1.125) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none, right] (6) at (1.85, 1) {\scriptsize e$_1$};
		\node [style=none] (7) at (2.75, 1.125) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none, right] (9) at (2.85, 1) {\scriptsize e$_1$};
		\node [style=none] (10) at (3.75, 1.125) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none, right] (12) at (3.85, 1) {\scriptsize e$_1$};
		\node [style=none] (13) at (2.25, 0.25) {};
		\node [style=none] (14) at (2.25, -0.125) {};
		\node [style=none, right] (15) at (2.35, 0.025) {\scriptsize m};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none, fill=white] (20) at (2.25, 0.5) {motif};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=none] (22) at (1.75, -1.125) {};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none, right] (24) at (1.85, -1.25) {\scriptsize m};
		\node [style=none] (25) at (2.75, -1.125) {};
		\node [style=none] (26) at (2.75, -1.5) {};
		\node [style=none, right] (27) at (2.85, -1.25) {\scriptsize e$_2$};
		\node [style=none] (28) at (2.25, -2) {};
		\node [style=none] (29) at (2.25, -2.375) {};
		\node [style=none, right] (30) at (2.35, -2.225) {\scriptsize s};
		\node [style=none] (31) at (1.5, -2) {};
		\node [style=none] (32) at (3, -2) {};
		\node [style=none] (33) at (3, -1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none, fill=white] (35) at (2.25, -1.75) {b\_seq};
		\node [style=none] (36) at (1.25, -4) {};
		\node [style=none] (37) at (1.25, -3.375) {};
		\node [style=none] (38) at (1.25, -3.75) {};
		\node [style=none, right] (39) at (1.35, -3.5) {\scriptsize e$_3$};
		\node [style=none] (40) at (2.25, -3.375) {};
		\node [style=none] (41) at (2.25, -3.75) {};
		\node [style=none, right] (42) at (2.35, -3.5) {\scriptsize s};
		\node [style=none] (43) at (3.25, -3.375) {};
		\node [style=none] (44) at (3.25, -3.75) {};
		\node [style=none, right] (45) at (3.35, -3.5) {\scriptsize s};
		\node [style=none] (46) at (2.25, -4.25) {};
		\node [style=none] (47) at (2.25, -4.625) {};
		\node [style=none, right] (48) at (2.35, -4.475) {\scriptsize s};
		\node [style=none] (49) at (1, -4.25) {};
		\node [style=none] (50) at (3.5, -4.25) {};
		\node [style=none] (51) at (3.5, -3.75) {};
		\node [style=none] (52) at (1, -3.75) {};
		\node [style=none] (53) at (2.25, -4) {c\_seq};
		\node [style=none] (54) at (7, 1.125) {};
		\node [style=none] (55) at (7, 0) {};
		\node [style=none] (56) at (8, 1.125) {};
		\node [style=none] (57) at (8, 0) {};
		\node [style=none] (58) at (9, 1.125) {};
		\node [style=none] (59) at (9, 0) {};
		\node [style=none] (60) at (10, 1.125) {};
		\node [style=none] (61) at (10, 0) {};
		\node [style=none] (62) at (6.5, -1.375) {};
		\node [style=none] (64) at (7, -1.375) {};
		\node [style=none] (66) at (7.5, -1.375) {};
		\node [style=none] (68) at (8, -1.375) {};
		\node [style=none] (70) at (8.5, -1.375) {};
		\node [style=none] (72) at (9, -1.375) {};
		\node [style=none] (74) at (9.5, -1.375) {};
		\node [style=none] (76) at (10, -1.375) {};
		\node [style=none] (77) at (10.5, -1.375) {};
		\node [style=none] (78) at (10.5, -2.5) {};
		\node [style=none] (79) at (7, -3.5) {};
		\node [style=none] (80) at (7.5, -3.625) {};
		\node [style=none] (81) at (8, -3.625) {};
		\node [style=none] (82) at (8.75, -3.625) {};
		\node [style=none] (83) at (9.25, -3.625) {};
		\node [style=none] (84) at (7, -4.5) {};
		\node [style=none, right] (85) at (10.075, 1.025) {\scriptsize n};
		\node [style=none, right] (86) at (9.075, 1.025) {\scriptsize n};
		\node [style=none, right] (87) at (8.075, 1.025) {\scriptsize n};
		\node [style=none, right] (88) at (7.075, 1.025) {\scriptsize n};
		\node [style=none, right] (89) at (10.525, -1.25) {\scriptsize s};
		\node [style=none, right] (90) at (10.075, -1.215) {\scriptsize n$^r$};
		\node [style=none, right] (91) at (9.575, -1.215) {\scriptsize n$^r$};
		\node [style=none, right] (92) at (9.075, -1.215) {\scriptsize n$^r$};
		\node [style=none, right] (93) at (8.575, -1.215) {\scriptsize n$^r$};
		\node [style=none] (94) at (6.5, -1.125) {};
		\node [style=none] (95) at (7, -1.125) {};
		\node [style=none] (96) at (7.5, -1.125) {};
		\node [style=none] (97) at (8, -1.125) {};
		\node [style=none] (98) at (8.5, -1.125) {};
		\node [style=none] (99) at (9, -1.125) {};
		\node [style=none] (100) at (9.5, -1.125) {};
		\node [style=none] (101) at (10, -1.125) {};
		\node [style=none] (102) at (10.5, -1.125) {};
		\node [style=none, right] (103) at (8, -1.25) {\scriptsize n};
		\node [style=none, right] (104) at (7.5, -1.25) {\scriptsize n};
		\node [style=none, right] (105) at (7, -1.25) {\scriptsize n};
		\node [style=none, right] (106) at (6.5, -1.25) {\scriptsize n};
		\node [style=none, right] (107) at (9.275, -3.625) {\scriptsize s};
		\node [style=none, right] (108) at (7.025, -3.625) {\scriptsize s};
		\node [style=none] (109) at (7.5, -3.5) {};
		\node [style=none] (110) at (8, -3.5) {};
		\node [style=none] (111) at (8.75, -3.5) {};
		\node [style=none] (112) at (9.25, -3.5) {};
		\node [style=none, right] (113) at (8.775, -3.625) {\scriptsize s};
		\node [style=none, right] (114) at (8.025, -3.565) {\scriptsize s$^l$};
		\node [style=none, right] (115) at (7.525, -3.565) {\scriptsize s$^l$};
		\node [style=none] (116) at (5.25, -4) {$\rightarrow$};
		\node [style=none] (117) at (5.25, -1.75) {$\rightarrow$};
		\node [style=none] (118) at (5.25, 0.5) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [-, fill=white] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [-, fill=white] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=90, looseness=1.75] (68.center) to (70.center);
		\draw [bend right=90, looseness=1.25] (66.center) to (72.center);
		\draw [bend right=90] (64.center) to (74.center);
		\draw [bend right=90] (62.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (84.center);
		\draw [bend right=90, looseness=1.25] (81.center) to (82.center);
		\draw [bend right=90] (80.center) to (83.center);
		\draw (94.center) to (62.center);
		\draw (95.center) to (64.center);
		\draw (96.center) to (66.center);
		\draw (97.center) to (68.center);
		\draw (98.center) to (70.center);
		\draw (99.center) to (72.center);
		\draw (100.center) to (74.center);
		\draw (101.center) to (76.center);
		\draw (102.center) to (77.center);
		\draw (109.center) to (80.center);
		\draw (111.center) to (82.center);
		\draw (110.center) to (81.center);
		\draw (112.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cfg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1.125) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none, right] (3) at (0.85, 1) {\scriptsize e$_1$};
		\node [style=none] (4) at (1.75, 1.125) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none, right] (6) at (1.85, 1) {\scriptsize e$_1$};
		\node [style=none] (7) at (2.75, 1.125) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none, right] (9) at (2.85, 1) {\scriptsize e$_1$};
		\node [style=none] (10) at (3.75, 1.125) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none, right] (12) at (3.85, 1) {\scriptsize e$_1$};
		\node [style=none] (13) at (2.25, 0.25) {};
		\node [style=none] (14) at (2.25, -0.125) {};
		\node [style=none, right] (15) at (2.35, 0.025) {\scriptsize m};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none, fill=white] (20) at (2.25, 0.5) {motif};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (5.25, 1.125) {};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none, right] (24) at (5.35, 1) {\scriptsize m};
		\node [style=none] (25) at (6.25, 1.125) {};
		\node [style=none] (26) at (6.25, 0.75) {};
		\node [style=none, right] (27) at (6.35, 1) {\scriptsize e$_2$};
		\node [style=none] (28) at (5.75, 0.25) {};
		\node [style=none] (29) at (5.75, -0.125) {};
		\node [style=none, right] (30) at (5.85, 0.025) {\scriptsize s};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none] (32) at (6.5, 0.25) {};
		\node [style=none] (33) at (6.5, 0.75) {};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=none, fill=white] (35) at (5.75, 0.5) {b\_seq};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=none] (37) at (7.75, 1.125) {};
		\node [style=none] (38) at (7.75, 0.75) {};
		\node [style=none, right] (39) at (7.85, 1) {\scriptsize e$_3$};
		\node [style=none] (40) at (8.75, 1.125) {};
		\node [style=none] (41) at (8.75, 0.75) {};
		\node [style=none, right] (42) at (8.85, 1) {\scriptsize s};
		\node [style=none] (43) at (9.75, 1.125) {};
		\node [style=none] (44) at (9.75, 0.75) {};
		\node [style=none, right] (45) at (9.85, 1) {\scriptsize s};
		\node [style=none] (46) at (8.75, 0.25) {};
		\node [style=none] (47) at (8.75, -0.125) {};
		\node [style=none, right] (48) at (8.85, 0.025) {\scriptsize s};
		\node [style=none] (49) at (7.5, 0.25) {};
		\node [style=none] (50) at (10, 0.25) {};
		\node [style=none] (51) at (10, 0.75) {};
		\node [style=none] (52) at (7.5, 0.75) {};
		\node [style=none] (53) at (8.75, 0.5) {c\_seq};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [-, fill=white] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [-, fill=white] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cfg_example.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 10) {};
		\node [style=none] (1) at (5.5, 10) {};
		\node [style=none] (2) at (5.5, 9) {};
		\node [style=none] (3) at (2.5, 9) {};
		\node [style=none] (4) at (3, 10) {};
		\node [style=none] (5) at (4, 10) {};
		\node [style=none] (6) at (5, 10) {};
		\node [style=none] (7) at (4, 9) {};
		\node [style=none] (8) at (4, 8) {};
		\node [style=none] (9) at (3, 10.75) {};
		\node [style=none] (10) at (4, 10.75) {};
		\node [style=none] (11) at (5, 10.75) {};
		\node [style=none] (12) at (3.375, 10.5) {\scriptsize NP};
		\node [style=none] (13) at (5.375, 10.5) {\scriptsize NP};
		\node [style=none] (14) at (4.375, 10.5) {\scriptsize V};
		\node [style=none] (15) at (4.375, 8.5) {\scriptsize S};
		\node [style=none] (16) at (-0.5, 10) {};
		\node [style=none] (17) at (1.5, 10) {};
		\node [style=none] (18) at (1.5, 9) {};
		\node [style=none] (19) at (-0.5, 9) {};
		\node [style=none] (20) at (0, 10) {};
		\node [style=none] (21) at (1, 10) {};
		\node [style=none] (23) at (0.5, 9) {};
		\node [style=none] (24) at (0.5, 8) {};
		\node [style=none] (25) at (0, 10.75) {};
		\node [style=none] (26) at (1, 10.75) {};
		\node [style=none] (28) at (0.425, 10.45) {\scriptsize Adj};
		\node [style=none] (30) at (1.375, 10.5) {\scriptsize NP};
		\node [style=none] (31) at (1, 8.5) {\scriptsize NP};
		\node [style=none] (32) at (6.5, 10) {};
		\node [style=none] (33) at (8.5, 10) {};
		\node [style=none] (34) at (8.5, 9) {};
		\node [style=none] (35) at (6.5, 9) {};
		\node [style=none] (37) at (7.5, 10) {};
		\node [style=none] (38) at (7.5, 9) {};
		\node [style=none] (39) at (7.5, 8) {};
		\node [style=none] (41) at (7.5, 10.75) {};
		\node [style=none] (43) at (7.875, 10.5) {\scriptsize N};
		\node [style=none] (44) at (8, 8.5) {\scriptsize NP};
		\node [style=none] (45) at (-2, 6.25) {};
		\node [style=none] (46) at (-0.5, 6.25) {};
		\node [style=none] (47) at (-0.5, 5.25) {};
		\node [style=none] (48) at (-2, 5.25) {};
		\node [style=none] (49) at (-1.25, 6.25) {};
		\node [style=none] (50) at (-1.25, 5.25) {};
		\node [style=none] (51) at (-1.25, 2.75) {};
		\node [style=none] (52) at (-0.875, 4.875) {\scriptsize Adj};
		\node [style=none] (53) at (3, 6.25) {};
		\node [style=none] (54) at (4.5, 6.25) {};
		\node [style=none] (55) at (4.5, 5.25) {};
		\node [style=none] (56) at (3, 5.25) {};
		\node [style=none] (57) at (3.75, 6.25) {};
		\node [style=none] (58) at (3.75, 5.25) {};
		\node [style=none] (59) at (3.75, 1) {};
		\node [style=none] (60) at (4.125, 4.875) { \scriptsize V};
		\node [style=none] (61) at (5, 6.25) {};
		\node [style=none] (62) at (8, 6.25) {};
		\node [style=none] (63) at (8, 5.25) {};
		\node [style=none] (64) at (5, 5.25) {};
		\node [style=none] (65) at (6.5, 6.25) {};
		\node [style=none] (66) at (6.5, 5.25) {};
		\node [style=none] (67) at (6.5, 2.75) {};
		\node [style=none] (68) at (6.925, 4.825) {\scriptsize Adj};
		\node [style=none] (69) at (-1.25, 5.7) {Silly};
		\node [style=none] (70) at (3.75, 5.75) {likes};
		\node [style=none] (71) at (6.5, 5.7) {freaky};
		\node [style=none] (72) at (4, 9.5) {rule 2};
		\node [style=none] (73) at (0.5, 9.5) {rule 1};
		\node [style=none] (74) at (7.5, 9.5) {rule 3};
		\node [style=none] (75) at (0.25, 4.5) {};
		\node [style=none] (76) at (2.25, 4.5) {};
		\node [style=none] (77) at (2.25, 3.5) {};
		\node [style=none] (78) at (0.25, 3.5) {};
		\node [style=none] (79) at (1.25, 4.5) {};
		\node [style=none] (80) at (1.25, 3.5) {};
		\node [style=none] (81) at (1.25, 2.75) {};
		\node [style=none] (82) at (1.625, 3.125) {\scriptsize NP};
		\node [style=none] (83) at (1.25, 4) {rule 3};
		\node [style=none] (84) at (8.25, 4.5) {};
		\node [style=none] (85) at (10.25, 4.5) {};
		\node [style=none] (86) at (10.25, 3.5) {};
		\node [style=none] (87) at (8.25, 3.5) {};
		\node [style=none] (88) at (9.25, 4.5) {};
		\node [style=none] (89) at (9.25, 3.5) {};
		\node [style=none] (90) at (9.25, 2.75) {};
		\node [style=none] (91) at (9.625, 3.125) {\scriptsize NP};
		\node [style=none] (92) at (9.25, 4) {rule 3};
		\node [style=none] (93) at (-1.75, 2.75) {};
		\node [style=none] (94) at (1.75, 2.75) {};
		\node [style=none] (95) at (1.75, 1.75) {};
		\node [style=none] (96) at (-1.75, 1.75) {};
		\node [style=none] (99) at (0, 1.75) {};
		\node [style=none] (100) at (0, 1) {};
		\node [style=none] (105) at (0.5, 1.375) {\scriptsize NP};
		\node [style=none] (106) at (0, 2.25) {rule 1};
		\node [style=none] (107) at (5.5, 2.75) {};
		\node [style=none] (108) at (10, 2.75) {};
		\node [style=none] (109) at (10, 1.75) {};
		\node [style=none] (110) at (5.5, 1.75) {};
		\node [style=none] (111) at (7.75, 1.75) {};
		\node [style=none] (112) at (7.75, 1) {};
		\node [style=none] (113) at (8.25, 1.375) {\scriptsize NP};
		\node [style=none] (114) at (7.75, 2.25) {rule 1};
		\node [style=none] (115) at (-0.5, 1) {};
		\node [style=none] (116) at (8.25, 1) {};
		\node [style=none] (117) at (8.25, 0) {};
		\node [style=none] (118) at (-0.5, 0) {};
		\node [style=none] (122) at (3.75, 0) {};
		\node [style=none] (123) at (3.75, -1) {};
		\node [style=none] (130) at (4.125, -0.5) {\scriptsize S};
		\node [style=none] (131) at (3.75, 0.5) {rule 2};
		\node [style=none] (132) at (0, 6.25) {};
		\node [style=none] (133) at (2.5, 6.25) {};
		\node [style=none] (134) at (2.5, 5.25) {};
		\node [style=none] (135) at (0, 5.25) {};
		\node [style=none] (136) at (1.25, 6.25) {};
		\node [style=none] (137) at (1.25, 5.25) {};
		\node [style=none] (138) at (1.25, 5.75) {Alice};
		\node [style=none] (139) at (8.5, 6.25) {};
		\node [style=none] (140) at (10, 6.25) {};
		\node [style=none] (141) at (10, 5.25) {};
		\node [style=none] (142) at (8.5, 5.25) {};
		\node [style=none] (143) at (9.25, 6.25) {};
		\node [style=none] (144) at (9.25, 5.25) {};
		\node [style=none] (145) at (9.25, 5.75) {tea};
		\node [style=none] (146) at (9.5, 4.875) { \scriptsize N};
		\node [style=none] (147) at (1.5, 4.875) { \scriptsize N};
		\node [style=none] (148) at (1.5, 13) {};
		\node [style=none] (149) at (2.5, 13) {};
		\node [style=none] (150) at (2.5, 12) {};
		\node [style=none] (151) at (1.5, 12) {};
		\node [style=none] (152) at (2, 13) {};
		\node [style=none] (153) at (2, 12) {};
		\node [style=none] (154) at (2, 11.25) {};
		\node [style=none] (155) at (2.375, 11.5) {\scriptsize N};
		\node [style=none] (156) at (3.5, 13) {};
		\node [style=none] (157) at (4.5, 13) {};
		\node [style=none] (158) at (4.5, 12) {};
		\node [style=none] (159) at (3.5, 12) {};
		\node [style=none] (160) at (4, 13) {};
		\node [style=none] (161) at (4, 12) {};
		\node [style=none] (162) at (4, 11.25) {};
		\node [style=none] (163) at (4.375, 11.5) { \scriptsize V};
		\node [style=none] (164) at (5.5, 13) {};
		\node [style=none] (165) at (6.5, 13) {};
		\node [style=none] (166) at (6.5, 12) {};
		\node [style=none] (167) at (5.5, 12) {};
		\node [style=none] (168) at (6, 13) {};
		\node [style=none] (169) at (6, 12) {};
		\node [style=none] (170) at (6, 11.25) {};
		\node [style=none] (171) at (6.425, 11.45) {\scriptsize Adj};
		\node [style=none] (172) at (2, 12.5) {n};
		\node [style=none] (173) at (4, 12.5) {v};
		\node [style=none] (174) at (6, 12.5) {adj};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw (11.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (25.center) to (20.center);
		\draw (26.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (41.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (66.center) to (67.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (75.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (84.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (107.center);
		\draw (111.center) to (112.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw (122.center) to (123.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (139.center);
		\draw (137.center) to (79.center);
		\draw (144.center) to (88.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (156.center);
		\draw (161.center) to (162.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (169.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/circ2.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.4}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 13) {};
		\node [style=none] (1) at (0, 21.25) {};
		\node [style=none] (2) at (0, 20.75) {};
		\node [style=none] (3) at (1, 21.25) {};
		\node [style=none] (4) at (1, 20.75) {};
		\node [style=none] (5) at (2, 21.25) {};
		\node [style=none] (6) at (2, 20.75) {};
		\node [style=none] (7) at (3, 21.25) {};
		\node [style=none] (8) at (3, 20.75) {};
		\node [style=none] (9) at (4, 21.25) {};
		\node [style=none] (10) at (4, 20.75) {};
		\node [style=none] (11) at (0, 20.25) {};
		\node [style=none] (12) at (0, 19.75) {};
		\node [style=none] (13) at (1, 20.25) {};
		\node [style=none] (14) at (1, 19.75) {};
		\node [style=none] (15) at (2, 20.25) {};
		\node [style=none] (16) at (2, 18.75) {};
		\node [style=none] (17) at (3, 20.25) {};
		\node [style=none] (18) at (3, 17.75) {};
		\node [style=none] (19) at (4, 20.25) {};
		\node [style=none] (20) at (4, 16.75) {};
		\node [style=none] (21) at (0, 19.25) {};
		\node [style=none] (22) at (0, 15.75) {};
		\node [style=none] (23) at (1, 19.25) {};
		\node [style=none] (24) at (1, 18.75) {};
		\node [style=none] (25) at (1, 18.25) {};
		\node [style=none] (26) at (1, 15.75) {};
		\node [style=none] (27) at (2, 18.25) {};
		\node [style=none] (28) at (2, 17.75) {};
		\node [style=none] (29) at (2, 17.25) {};
		\node [style=none] (30) at (2, 15.75) {};
		\node [style=none] (31) at (3, 17.25) {};
		\node [style=none] (32) at (3, 16.75) {};
		\node [style=none] (33) at (3, 16.25) {};
		\node [style=none] (34) at (3, 15.75) {};
		\node [style=none] (35) at (4, 16.25) {};
		\node [style=none] (36) at (4, 12) {};
		\node [style=none] (37) at (0, 15.25) {};
		\node [style=none] (38) at (0, 14.75) {};
		\node [style=none] (39) at (0, 14.25) {};
		\node [style=none] (40) at (0, 13.75) {};
		\node [style=none] (41) at (0, 13.25) {};
		\node [style=none] (42) at (0, 12.75) {};
		\node [style=none] (43) at (1, 15.25) {};
		\node [style=none] (44) at (1, 14.75) {};
		\node [style=none] (45) at (1, 14.25) {};
		\node [style=none] (46) at (1, 13.75) {};
		\node [style=none] (47) at (1, 13.25) {};
		\node [style=none] (48) at (1, 12.75) {};
		\node [style=none] (49) at (2, 15.25) {};
		\node [style=none] (50) at (2, 14.75) {};
		\node [style=none] (51) at (2, 14.25) {};
		\node [style=none] (52) at (2, 13.75) {};
		\node [style=none] (53) at (2, 13.25) {};
		\node [style=none] (54) at (2, 12.75) {};
		\node [style=none] (55) at (3, 15.25) {};
		\node [style=none] (56) at (3, 14.75) {};
		\node [style=none] (57) at (3, 14.25) {};
		\node [style=none] (58) at (3, 13.75) {};
		\node [style=none] (59) at (3, 13.25) {};
		\node [style=none] (60) at (3, 12.75) {};
		\node [style=none] (61) at (-0.25, 21.25) {};
		\node [style=none] (62) at (0.25, 21.25) {};
		\node [style=none] (63) at (0, 21.75) {};
		\node [style=none] (64) at (0, 21.375) {{0}};
		\node [style=none] (65) at (0.75, 21.25) {};
		\node [style=none] (66) at (1.25, 21.25) {};
		\node [style=none] (67) at (1, 21.75) {};
		\node [style=none] (68) at (1, 21.375) {{0}};
		\node [style=none] (69) at (1.75, 21.25) {};
		\node [style=none] (70) at (2.25, 21.25) {};
		\node [style=none] (71) at (2, 21.75) {};
		\node [style=none] (72) at (2, 21.375) {{0}};
		\node [style=none] (73) at (2.75, 21.25) {};
		\node [style=none] (74) at (3.25, 21.25) {};
		\node [style=none] (75) at (3, 21.75) {};
		\node [style=none] (76) at (3, 21.375) {{0}};
		\node [style=none] (77) at (3.75, 21.25) {};
		\node [style=none] (78) at (4.25, 21.25) {};
		\node [style=none] (79) at (4, 21.75) {};
		\node [style=none] (80) at (4, 21.375) {{0}};
		\node [style=none] (81) at (-0.25, 20.25) {};
		\node [style=none] (82) at (0.25, 20.25) {};
		\node [style=none] (83) at (0.25, 20.75) {};
		\node [style=none] (84) at (-0.25, 20.75) {};
		\node [style=none] (85) at (0, 20.5) {{H}};
		\node [style=none] (86) at (0.75, 20.25) {};
		\node [style=none] (87) at (1.25, 20.25) {};
		\node [style=none] (88) at (1.25, 20.75) {};
		\node [style=none] (89) at (0.75, 20.75) {};
		\node [style=none] (90) at (1, 20.5) {{H}};
		\node [style=none] (91) at (1.75, 20.25) {};
		\node [style=none] (92) at (2.25, 20.25) {};
		\node [style=none] (93) at (2.25, 20.75) {};
		\node [style=none] (94) at (1.75, 20.75) {};
		\node [style=none] (95) at (2, 20.5) {{H}};
		\node [style=none] (96) at (2.75, 20.25) {};
		\node [style=none] (97) at (3.25, 20.25) {};
		\node [style=none] (98) at (3.25, 20.75) {};
		\node [style=none] (99) at (2.75, 20.75) {};
		\node [style=none] (100) at (3, 20.5) {{H}};
		\node [style=none] (101) at (3.75, 20.25) {};
		\node [style=none] (102) at (4.25, 20.25) {};
		\node [style=none] (103) at (4.25, 20.75) {};
		\node [style=none] (104) at (3.75, 20.75) {};
		\node [style=none] (105) at (4, 20.5) {{H}};
		\node [style=none] (106) at (-0.25, 19.25) {};
		\node [style=none] (107) at (1.25, 19.25) {};
		\node [style=none] (108) at (1.25, 19.75) {};
		\node [style=none] (109) at (-0.25, 19.75) {};
		\node [style=none] (110) at (0.5, 19.5) {{CR$_z$(s4$_0$)}};
		\node [style=none] (111) at (0.75, 18.25) {};
		\node [style=none] (112) at (2.25, 18.25) {};
		\node [style=none] (113) at (2.25, 18.75) {};
		\node [style=none] (114) at (0.75, 18.75) {};
		\node [style=none] (115) at (1.5, 18.5) {{CR$_z$(s4$_1$)}};
		\node [style=none] (116) at (1.75, 17.25) {};
		\node [style=none] (117) at (3.25, 17.25) {};
		\node [style=none] (118) at (3.25, 17.75) {};
		\node [style=none] (119) at (1.75, 17.75) {};
		\node [style=none] (120) at (2.5, 17.5) {{CR$_z$(s$_{4_2}$)}};
		\node [style=none] (121) at (2.75, 16.25) {};
		\node [style=none] (122) at (4.25, 16.25) {};
		\node [style=none] (123) at (4.25, 16.75) {};
		\node [style=none] (124) at (2.75, 16.75) {};
		\node [style=none] (125) at (3.5, 16.5) {{CR$_z$(s$_{4_3}$)}};
		\node [style=none] (126) at (-0.3, 15.25) {};
		\node [style=none] (127) at (0.3, 15.25) {};
		\node [style=none] (128) at (0.3, 15.75) {};
		\node [style=none] (129) at (-0.3, 15.75) {};
		\node [style=none] (130) at (0, 15.5) {{R$_x$(p$_{4_2}$)}};
		\node [style=none] (131) at (-0.3, 14.25) {};
		\node [style=none] (132) at (0.3, 14.25) {};
		\node [style=none] (133) at (0.3, 14.75) {};
		\node [style=none] (134) at (-0.3, 14.75) {};
		\node [style=none] (135) at (0, 14.5) {{R$_z$(p$_{4_1}$)}};
		\node [style=none] (136) at (-0.3, 13.25) {};
		\node [style=none] (137) at (0.3, 13.25) {};
		\node [style=none] (138) at (0.3, 13.75) {};
		\node [style=none] (139) at (-0.3, 13.75) {};
		\node [style=none] (140) at (0, 13.5) {{R$_x$(p$_{4_0}$)}};
		\node [style=none] (141) at (-0.25, 12.75) {};
		\node [style=none] (142) at (0.25, 12.75) {};
		\node [style=none] (143) at (0, 12.25) {};
		\node [style=none] (144) at (0, 12.6) {{0}};
		\node [style=none] (145) at (0.7, 15.25) {};
		\node [style=none] (146) at (1.3, 15.25) {};
		\node [style=none] (147) at (1.3, 15.75) {};
		\node [style=none] (148) at (0.7, 15.75) {};
		\node [style=none] (149) at (1, 15.5) {{R$_x$(p$_{9_2}$)}};
		\node [style=none] (150) at (0.7, 14.25) {};
		\node [style=none] (151) at (1.3, 14.25) {};
		\node [style=none] (152) at (1.3, 14.75) {};
		\node [style=none] (153) at (0.7, 14.75) {};
		\node [style=none] (154) at (1, 14.5) {{R$_z$(p$_{9_1}$)}};
		\node [style=none] (155) at (0.7, 13.25) {};
		\node [style=none] (156) at (1.3, 13.25) {};
		\node [style=none] (157) at (1.3, 13.75) {};
		\node [style=none] (158) at (0.7, 13.75) {};
		\node [style=none] (159) at (1, 13.5) {{R$_x$(p$_{9_0}$)}};
		\node [style=none] (160) at (0.75, 12.75) {};
		\node [style=none] (161) at (1.25, 12.75) {};
		\node [style=none] (162) at (1, 12.25) {};
		\node [style=none] (163) at (1, 12.6) {{0}};
		\node [style=none] (164) at (1.7, 15.25) {};
		\node [style=none] (165) at (2.3, 15.25) {};
		\node [style=none] (166) at (2.3, 15.75) {};
		\node [style=none] (167) at (1.7, 15.75) {};
		\node [style=none] (168) at (2, 15.5) {{R$_x$(p$_{7_2}$)}};
		\node [style=none] (169) at (1.7, 14.25) {};
		\node [style=none] (170) at (2.3, 14.25) {};
		\node [style=none] (171) at (2.3, 14.75) {};
		\node [style=none] (172) at (1.7, 14.75) {};
		\node [style=none] (173) at (2, 14.5) {{R$_z$(p$_{7_1}$)}};
		\node [style=none] (174) at (1.7, 13.25) {};
		\node [style=none] (175) at (2.3, 13.25) {};
		\node [style=none] (176) at (2.3, 13.75) {};
		\node [style=none] (177) at (1.7, 13.75) {};
		\node [style=none] (178) at (2, 13.5) {{R$_x$(p$_{7_0}$)}};
		\node [style=none] (179) at (1.75, 12.75) {};
		\node [style=none] (180) at (2.25, 12.75) {};
		\node [style=none] (181) at (2, 12.25) {};
		\node [style=none] (182) at (2, 12.6) {{0}};
		\node [style=none] (183) at (2.7, 15.25) {};
		\node [style=none] (184) at (3.3, 15.25) {};
		\node [style=none] (185) at (3.3, 15.75) {};
		\node [style=none] (186) at (2.7, 15.75) {};
		\node [style=none] (187) at (3, 15.5) {{R$_x$(p$_{5_2}$)}};
		\node [style=none] (188) at (2.7, 14.25) {};
		\node [style=none] (189) at (3.3, 14.25) {};
		\node [style=none] (190) at (3.3, 14.75) {};
		\node [style=none] (191) at (2.7, 14.75) {};
		\node [style=none] (192) at (3, 14.5) {{R$_z$(p$_{5_1}$)}};
		\node [style=none] (193) at (2.7, 13.25) {};
		\node [style=none] (194) at (3.3, 13.25) {};
		\node [style=none] (195) at (3.3, 13.75) {};
		\node [style=none] (196) at (2.7, 13.75) {};
		\node [style=none] (197) at (3, 13.5) {{R$_x$(p$_{5_0}$)}};
		\node [style=none] (198) at (2.75, 12.75) {};
		\node [style=none] (199) at (3.25, 12.75) {};
		\node [style=none] (200) at (3, 12.25) {};
		\node [style=none] (201) at (3, 12.6) {{0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=90, out=-90] (49.center) to (50.center);
		\draw [in=90, out=-90] (51.center) to (52.center);
		\draw [in=90, out=-90] (53.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
		\draw [-, style=color1] (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [-, style=color1] (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [-, style=color1] (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [-, style=color1] (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [-, style=color1] (77.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [-, style=color1] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [-, style=color1] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [-, style=color1] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [-, style=color1] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [-, style=color1] (101.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [-, style=color1] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [-, style=color1] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [-, style=color1] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [-, style=color1] (121.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [-, style=color2] (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw [-, style=color2] (131.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\draw [-, style=color2] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [-, style=color2] (141.center)
			 to (142.center)
			 to (143.center)
			 to cycle;
		\draw [-, style=color3] (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw [-, style=color3] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw [-, style=color3] (155.center)
			 to (156.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [-, style=color3] (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw [-, style=color4] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to [in=90, out=-90] cycle;
		\draw [-, style=color4] (169.center)
			 to (170.center)
			 to (171.center)
			 to (172.center)
			 to cycle;
		\draw [-, style=color4] (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to cycle;
		\draw [-, style=color4] (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
		\draw [-, style=color5] (183.center)
			 to (184.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw [-, style=color5] (188.center)
			 to (189.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [-, style=color5] (193.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw [-, style=color5] (198.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/convert1.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4, 2.25) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none, fill=white, right] (3) at (4.1, 2.1) {e$_2$};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none, fill=white, right] (6) at (3.1, 2.1) {e$_1$};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none, fill=white, right] (9) at (2.1, 2.1) {e$_1$};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none, fill=white, right] (12) at (1.1, 2.1) {e$_1$};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none, fill=white, right] (15) at (0.1, 2.1) {e$_1$};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none, fill=white, right] (18) at (1.6, 1.025) {m};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none, fill=white, right] (21) at (2.85, 0.1) {s};
		\node [style=none] (22) at (3.75, 2.25) {};
		\node [style=none] (23) at (4.25, 2.25) {};
		\node [style=none] (24) at (4.25, 2.75) {};
		\node [style=none] (25) at (3.75, 2.75) {};
		\node [style=none, fill=white] (26) at (4, 2.5) {s4};
		\node [style=none] (27) at (2.75, 2.25) {};
		\node [style=none] (28) at (3.25, 2.25) {};
		\node [style=none] (29) at (3.25, 2.75) {};
		\node [style=none] (30) at (2.75, 2.75) {};
		\node [style=none, fill=white] (31) at (3, 2.5) {p4};
		\node [style=none] (32) at (1.75, 2.25) {};
		\node [style=none] (33) at (2.25, 2.25) {};
		\node [style=none] (34) at (2.25, 2.75) {};
		\node [style=none] (35) at (1.75, 2.75) {};
		\node [style=none, fill=white] (36) at (2, 2.5) {p9};
		\node [style=none] (37) at (0.75, 2.25) {};
		\node [style=none] (38) at (1.25, 2.25) {};
		\node [style=none] (39) at (1.25, 2.75) {};
		\node [style=none] (40) at (0.75, 2.75) {};
		\node [style=none, fill=white] (41) at (1, 2.5) {p7};
		\node [style=none] (42) at (-0.25, 2.25) {};
		\node [style=none] (43) at (0.25, 2.25) {};
		\node [style=none] (44) at (0.25, 2.75) {};
		\node [style=none] (45) at (-0.25, 2.75) {};
		\node [style=none, fill=white] (46) at (0, 2.5) {p5};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (48) at (3.25, 1.25) {};
		\node [style=none] (49) at (3.25, 1.75) {};
		\node [style=none] (50) at (-0.25, 1.75) {};
		\node [style=none, fill=white] (51) at (1.5, 1.5) {motif};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none] (53) at (4.25, 0.25) {};
		\node [style=none] (54) at (4.25, 0.75) {};
		\node [style=none] (55) at (1.25, 0.75) {};
		\node [style=none, fill=white] (56) at (2.75, 0.5) {b\_seq};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [-, fill=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [-, fill=white] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [-, fill=white] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [-, fill=white] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [-, fill=white] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [-, fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [-, fill=white] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/convert2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (1) at (3.125, -0.2) {$n$};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (3.25, -0.4) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (3.75, 0.4) {};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (2.75, 0.4) {};
		\node [style=none, fill=white, scale=1] (9) at (3.25, 0.2) {p4};
		\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (4.375, -0.2) {$n^{r}$};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (4.5, -0.4) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (5, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (15) at (5.375, -0.2) {$n^{r}$};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (5.5, -0.4) {};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (19) at (6.75, 0) {};
		\node [style=none] (20) at (6.75, 0.4) {};
		\node [style=none] (21) at (5.5, 0.5) {};
		\node [style=none] (22) at (4.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (23) at (5.5, 0.2) {s4};
		\node [style=none] (33) at (3.875, -0.65) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (37) at (5.875, -0.2) {$n^{r}$};
		\node [style=none] (38) at (6, 0) {};
		\node [style=none] (39) at (6, -0.4) {};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=none] (41) at (6.5, -0.4) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (6.5, -2.25) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (44) at (6.4, -0.75) {$s$};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (46) at (1.625, -0.2) {$n$};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (1.75, -0.4) {};
		\node [style=none] (49) at (1.25, 0) {};
		\node [style=none] (50) at (2.25, 0) {};
		\node [style=none] (51) at (2.25, 0.4) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (54) at (1.75, 0.2) {p9};
		\node [style=none] (55) at (-0.25, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (56) at (0.125, -0.2) {$n$};
		\node [style=none] (57) at (0.25, 0) {};
		\node [style=none] (58) at (0.25, -0.4) {};
		\node [style=none] (59) at (-0.25, 0) {};
		\node [style=none] (60) at (0.75, 0) {};
		\node [style=none] (61) at (0.75, 0.4) {};
		\node [style=none] (62) at (0.25, 0.5) {};
		\node [style=none] (63) at (-0.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (64) at (0.25, 0.2) {p7};
		\node [style=none] (65) at (-1.75, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (66) at (-1.375, -0.2) {$n$};
		\node [style=none] (67) at (-1.25, 0) {};
		\node [style=none] (68) at (-1.25, -0.4) {};
		\node [style=none] (69) at (-1.75, 0) {};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (71) at (-0.75, 0.4) {};
		\node [style=none] (72) at (-1.25, 0.5) {};
		\node [style=none] (73) at (-1.75, 0.4) {};
		\node [style=none, fill=white, scale=1] (74) at (-1.25, 0.2) {p5};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (3, -1.5) {};
		\node [style=none] (77) at (2.5, -2) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (78) at (4.875, -0.2) {$n^{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [-, fill=white] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [-, fill=white] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=-90, looseness=0.72] (3.center) to (33.center);
		\draw [in=0, out=-90, looseness=0.72] (12.center) to (33.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (41.center) to (43.center);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [-, fill=white] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [-, fill=white] (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [in=90, out=-90] (67.center) to (68.center);
		\draw [-, fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw [in=-180, out=-90, looseness=0.75] (48.center) to (75.center);
		\draw [in=-90, out=0, looseness=0.75] (75.center) to (14.center);
		\draw [in=-180, out=-90, looseness=0.75] (58.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (17.center);
		\draw [in=-180, out=-90, looseness=0.75] (68.center) to (77.center);
		\draw [in=-90, out=0, looseness=0.75] (77.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/convert3.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 4.25) {};
		\node [style=none] (2) at (0, 3.75) {};
		\node [style=none, fill=white, right] (3) at (-0.125, 4.05) {$n^r$};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none, fill=white, right] (6) at (0.875, 4.05) {$n^r$};
		\node [style=none] (7) at (2, 4.25) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=none, fill=white, right] (9) at (1.875, 4.05) {$n^r$};
		\node [style=none] (10) at (3, 4.25) {};
		\node [style=none] (11) at (3, 3.75) {};
		\node [style=none, fill=white, right] (12) at (2.875, 4.05) {$n^r$};
		\node [style=none] (13) at (4, 4.25) {};
		\node [style=none] (14) at (4, 3) {};
		\node [style=none, fill=white, right] (15) at (3.875, 4.05) {s};
		\node [style=none] (16) at (-0.25, 4.25) {};
		\node [style=none] (17) at (4.25, 4.25) {};
		\node [style=none] (18) at (4.5, 4.75) {};
		\node [style=none] (19) at (-0.25, 4.75) {};
		\node [style=none, fill=white] (20) at (2, 4.5) {s4};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (0.25, 3.25) {};
		\node [style=none] (23) at (0.25, 3.75) {};
		\node [style=none] (24) at (-0.25, 3.75) {};
		\node [style=none, fill=white] (25) at (0, 3.5) {p4};
		\node [style=none] (26) at (0.5, 3.25) {};
		\node [style=none] (27) at (1.25, 3.25) {};
		\node [style=none] (28) at (1.25, 3.75) {};
		\node [style=none] (29) at (0.75, 3.75) {};
		\node [style=none, fill=white] (30) at (1, 3.5) {p9};
		\node [style=none] (31) at (1.5, 3.25) {};
		\node [style=none] (32) at (2.25, 3.25) {};
		\node [style=none] (33) at (2.25, 3.75) {};
		\node [style=none] (34) at (1.75, 3.75) {};
		\node [style=none, fill=white] (35) at (2, 3.5) {p7};
		\node [style=none] (36) at (2.5, 3.25) {};
		\node [style=none] (37) at (3.25, 3.25) {};
		\node [style=none] (38) at (3.25, 3.75) {};
		\node [style=none] (39) at (2.75, 3.75) {};
		\node [style=none, fill=white] (40) at (3, 3.5) {p5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill=white] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [-, fill=white] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [-, fill=white] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/convert4.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 4.25) {};
		\node [style=none] (2) at (0, 3.75) {};
		\node [style=none, fill=white, right] (3) at (-0.125, 4.05) {$n^r$};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none, fill=white, right] (6) at (0.875, 4.05) {$n^r$};
		\node [style=none] (7) at (2, 4.25) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=none, fill=white, right] (9) at (1.875, 4.05) {$n^r$};
		\node [style=none] (10) at (3, 4.25) {};
		\node [style=none] (11) at (3, 3.75) {};
		\node [style=none, fill=white, right] (12) at (2.875, 4.05) {$n^r$};
		\node [style=none] (13) at (4, 4.25) {};
		\node [style=none] (14) at (4, 3) {};
		\node [style=none, fill=white, right] (15) at (3.875, 4.05) {s};
		\node [style=none] (16) at (-0.25, 4.25) {};
		\node [style=none] (17) at (4.25, 4.25) {};
		\node [style=none] (18) at (4.5, 4.75) {};
		\node [style=none] (19) at (-0.25, 4.75) {};
		\node [style=none] (20) at (2, 4.5) {{s4}};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (0.25, 3.25) {};
		\node [style=none] (23) at (0.25, 3.75) {};
		\node [style=none] (24) at (-0.25, 3.75) {};
		\node [style=none] (25) at (0, 3.5) {{p4}};
		\node [style=none] (26) at (0.5, 3.25) {};
		\node [style=none] (27) at (1.25, 3.25) {};
		\node [style=none] (28) at (1.25, 3.75) {};
		\node [style=none] (29) at (0.75, 3.75) {};
		\node [style=none] (30) at (1, 3.5) {{p9}};
		\node [style=none] (31) at (1.5, 3.25) {};
		\node [style=none] (32) at (2.25, 3.25) {};
		\node [style=none] (33) at (2.25, 3.75) {};
		\node [style=none] (34) at (1.75, 3.75) {};
		\node [style=none] (35) at (2, 3.5) {{p7}};
		\node [style=none] (36) at (2.5, 3.25) {};
		\node [style=none] (37) at (3.25, 3.25) {};
		\node [style=none] (38) at (3.25, 3.75) {};
		\node [style=none] (39) at (2.75, 3.75) {};
		\node [style=none] (40) at (3, 3.5) {{p5}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white, style=color1] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill=white, style=color2] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill=white, style=color3] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [-, fill=white, style=color4] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [-, fill=white, style=color5] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/rewrite1.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-1ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (1) at (3.625, -0.2) {$n$};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (3.5, -0.4) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, 0.4) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3, 0.4) {};
		\node [style=none, fill=white, scale=1] (9) at (3.5, 0.2) {Alice};
		\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (4.875, -0.2) {$n^{r}$};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (4.75, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (13) at (5.625, -0.25) {$s$};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (5.5, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (16) at (6.375, -0.175) {$n^{l}$};
		\node [style=none] (17) at (6.25, 0) {};
		\node [style=none] (18) at (6.25, -0.4) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=none] (21) at (6.5, 0.4) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (4.5, 0.4) {};
		\node [style=none, fill=white, scale=1] (24) at (5.5, 0.2) {loves};
		\node [style=none, fill=white, anchor=west, scale=0.85] (25) at (7.625, -0.2) {$n$};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=none] (27) at (7.5, -0.4) {};
		\node [style=none] (28) at (6.95, 0) {};
		\node [style=none] (29) at (8.05, 0) {};
		\node [style=none] (30) at (8.05, 0.4) {};
		\node [style=none] (31) at (7.5, 0.5) {};
		\node [style=none] (32) at (6.95, 0.4) {};
		\node [style=none, fill=white, scale=1] (33) at (7.5, 0.2) {coffee};
		\node [style=none] (36) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [-, fill=white] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [-, fill=white] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [-, fill=white] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [in=90, out=-90] (15.center) to (36.center);
		\draw [bend right=90] (3.center) to (12.center);
		\draw [bend right=90] (18.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/rewrite2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-1ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (4.875, -0.2) {$n^{r}$};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (4.75, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (13) at (5.625, -0.25) {$s$};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (5.5, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (16) at (6.375, -0.175) {$n^{l}$};
		\node [style=none] (17) at (6.25, 0) {};
		\node [style=none] (18) at (6.25, -0.4) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (6.5, 0) {};
		\node [style=none] (21) at (6.5, 0.4) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (4.5, 0.4) {};
		\node [style=none, fill=white, scale=1] (24) at (5.5, 0.2) {loves};
		\node [style=none] (27) at (7, -0.4) {};
		\node [style=none] (36) at (5.5, -1.5) {};
		\node [style=none] (37) at (2.75, -0.45) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (38) at (3.375, -0.25) {$n^r$};
		\node [style=none] (39) at (3.25, -0.45) {};
		\node [style=none] (40) at (2.75, -0.45) {};
		\node [style=none] (41) at (3.75, -0.45) {};
		\node [style=none] (42) at (3.75, -0.85) {};
		\node [style=none] (43) at (3.25, -0.95) {};
		\node [style=none] (44) at (2.75, -0.85) {};
		\node [style=none, fill=white, scale=1] (45) at (3.25, -0.65) {Alice};
		\node [style=none, fill=white, anchor=west, scale=0.85] (46) at (7.875, -0.25) {$n^l$};
		\node [style=none] (47) at (7.75, -0.45) {};
		\node [style=none] (48) at (7.2, -0.45) {};
		\node [style=none] (49) at (8.3, -0.45) {};
		\node [style=none] (50) at (8.3, -0.85) {};
		\node [style=none] (51) at (7.75, -0.95) {};
		\node [style=none] (52) at (7.2, -0.85) {};
		\node [style=none, fill=white, scale=1] (53) at (7.75, -0.65) {coffee};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (7.75, 0) {};
		\node [style=none] (57) at (3.25, 0) {};
		\node [style=none] (58) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [-, fill=white] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=90, out=-90] (15.center) to (36.center);
		\draw [-, fill=white] (40.center) to (41.center);
		\draw [-, fill=white] (41.center) to (42.center);
		\draw [-, fill=white] (42.center) to (43.center);
		\draw [-, fill=white] (43.center) to (44.center);
		\draw [-, fill=white] (44.center) to (40.center);
		\draw [-, fill=white] (48.center) to (49.center);
		\draw [-, fill=white] (49.center) to (50.center);
		\draw [-, fill=white] (50.center) to (51.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (48.center);
		\draw (54.center) to (27.center);
		\draw (58.center) to (3.center);
		\draw [bend left=90] (57.center) to (58.center);
		\draw [bend right=90] (3.center) to (12.center);
		\draw [bend right=90] (18.center) to (27.center);
		\draw [bend left=90] (54.center) to (55.center);
		\draw (55.center) to (47.center);
		\draw (57.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/rewrite3.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-1ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (4.625, -0.2) {$n^{r}$};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (13) at (5.625, -0.25) {$s$};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (5.5, -0.4) {};
		\node [style=none, fill=white, anchor=west, scale=0.85] (16) at (6.625, -0.175) {$n^{l}$};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (6.75, 0) {};
		\node [style=none] (21) at (6.75, 0.4) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (4.25, 0.4) {};
		\node [style=none, fill=white, scale=1] (24) at (5.5, 0.2) {loves};
		\node [style=none] (36) at (5.5, -1.5) {};
		\node [style=none] (37) at (4, -0.45) {};
		\node [style=none] (39) at (4.5, -0.45) {};
		\node [style=none] (40) at (4, -0.45) {};
		\node [style=none] (41) at (5, -0.45) {};
		\node [style=none] (42) at (5, -0.85) {};
		\node [style=none] (43) at (4.5, -0.95) {};
		\node [style=none] (44) at (4, -0.85) {};
		\node [style=none, fill=white, scale=1] (45) at (4.5, -0.65) {Alice};
		\node [style=none] (47) at (6.5, -0.45) {};
		\node [style=none] (48) at (5.95, -0.45) {};
		\node [style=none] (49) at (7.05, -0.45) {};
		\node [style=none] (50) at (7.05, -0.85) {};
		\node [style=none] (51) at (6.5, -0.95) {};
		\node [style=none] (52) at (5.95, -0.85) {};
		\node [style=none, fill=white, scale=1] (53) at (6.5, -0.65) {coffee};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [-, fill=white] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=90, out=-90] (15.center) to (36.center);
		\draw [-, fill=white] (40.center) to (41.center);
		\draw [-, fill=white] (41.center) to (42.center);
		\draw [-, fill=white] (42.center) to (43.center);
		\draw [-, fill=white] (43.center) to (44.center);
		\draw [-, fill=white] (44.center) to (40.center);
		\draw [-, fill=white] (48.center) to (49.center);
		\draw [-, fill=white] (49.center) to (50.center);
		\draw [-, fill=white] (50.center) to (51.center);
		\draw [-, fill=white] (51.center) to (52.center);
		\draw [-, fill=white] (52.center) to (48.center);
		\draw (11.center) to (39.center);
		\draw (17.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

